Scikit-network: Graph Analysis in Python

Scikit-network is a Python package inspired by scikit-learn for the analysis of large graphs. Graphs are represented by their adjacency matrix in the sparse CSR format of SciPy. The package provides state-of-the-art algorithms for ranking, clustering, classifying, embedding and visualizing the nodes of a graph. High performance is achieved through a mix of fast matrix-vector products (using SciPy), compiled code (using Cython) and parallel processing. The package is distributed under the BSD license, with dependencies limited to NumPy and SciPy. It is compatible with Python 3.6 and newer. Source code, documentation and installation instructions are available online.

==> painters_adj.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'painters_adj.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375.95654297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6283971)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{painters_adj.pdf}}%
    \put(0.50172022,0.54361336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pablo Picasso\end{tabular}}}}%
    \put(0.04887533,0.42391868){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Claude Monet\end{tabular}}}}%
    \put(0.15660055,0.10473285){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Michel Angelo\end{tabular}}}}%
    \put(0.15061581,0.51169478){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Edouard Manet\end{tabular}}}}%
    \put(0.29624435,0.18652422){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Peter Paul Rubens\end{tabular}}}}%
    \put(0.42391868,0.12667688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rembrandt\end{tabular}}}}%
    \put(0.8468399,0.59947088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gustav Klimt\end{tabular}}}}%
    \put(0.11869723,0.31619346){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Edgar Degas\end{tabular}}}}%
    \put(0.41793394,0.36008151){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vincent van Gogh\end{tabular}}}}%
    \put(0.31020873,0.00099746){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Leonardo da Vinci\end{tabular}}}}%
    \put(0.33614257,0.52964898){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Henri Matisse\end{tabular}}}}%
    \put(0.27230541,0.45583726){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Paul Cezanne\end{tabular}}}}%
    \put(0.19450386,0.37803571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pierre-Auguste Renoir\end{tabular}}}}%
    \put(0.81492131,0.45184744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Egon Schiele\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> painters_ddg.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'painters_ddg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.08935547bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53847847)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.75729436,0.48150278){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pablo Picasso\end{tabular}}}}%
    \put(0.75729436,0.3615934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Claude Monet\end{tabular}}}}%
    \put(0.75729436,0.08180486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Michel Angelo\end{tabular}}}}%
    \put(0.75729436,0.3216236){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Edouard Manet\end{tabular}}}}%
    \put(0.75729436,0.00186523){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Peter Paul Rubens\end{tabular}}}}%
    \put(0.75729436,0.04183506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rembrandt\end{tabular}}}}%
    \put(0.75729436,0.16174442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gustav Klimt\end{tabular}}}}%
    \put(0.75729436,0.24168402){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Edgar Degas\end{tabular}}}}%
    \put(0.75729436,0.28165382){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vincent van Gogh\end{tabular}}}}%
    \put(0.75729436,0.12177463){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Leonardo da Vinci\end{tabular}}}}%
    \put(0.75729436,0.52147257){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Henri Matisse\end{tabular}}}}%
    \put(0.75729436,0.44153299){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Paul Cezanne\end{tabular}}}}%
    \put(0.75729436,0.4015632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pierre-Auguste Renoir\end{tabular}}}}%
    \put(0.75729436,0.20171422){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Egon Schiele\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{painters_ddg.pdf}}%
  \end{picture}%
\endgroup%

